SPITZER: Accretion in Low Mass Stars and Brown Dwarfs in the Lambda Orionis Cluster

We present multi-wavelength optical and infrared photometry of 170 previously known low mass stars and brown dwarfs of the 5 Myr Collinder 69 cluster (Lambda Orionis). The new photometry supports cluster membership for most of them, with less than 15% of the previous candidates identified as probable non-members. The near infrared photometry allows us to identify stars with IR excesses, and we find that the Class II population is very large, around 25% for stars (in the spectral range M0 - M6.5) and 40% for brown dwarfs, down to 0.04 Msun, despite the fact that the H(alpha) equivalent width is low for a significant fraction of them. In addition, there are a number of substellar objects, classified as Class III, that have optically thin disks. The Class II members are distributed in an inhomogeneous way, lying preferentially in a filament running toward the south-east. The IR excesses for the Collinder 69 members range from pure Class II (flat or nearly flat spectra longward of 1 micron), to transition disks with no near-IR excess but excesses beginning within the IRAC wavelength range, to two stars with excess only detected at 24 micron. Collinder 69 thus appears to be at an age where it provides a natural laboratory for the study of primordial disks and their dissipation.

==> (inline-0) <==
\begin{deluxetable}{lllll}
\setlength{\tabcolsep}{0.02in}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{0pt}
\tablecaption{Additional near infrared photometry for the candidate
 members of the Lambda Orionis cluster (WHT/INGRID).}
%\tablecaption{Observing Log \label{tab:log}}
\tablehead{
\colhead{ Name}   & 
\colhead{ I   error}  &  
\colhead{ J   error}   & 
\colhead{ H   error}    & 
\colhead{Ks   error}   
}
\startdata
 LOri006 & 12.752 & 11.67  0.01 & 10.90  0.01 & 10.94  0.01 \\    
 LOri007 & 12.779 & 11.65  0.01 & --     --   & --     --   \\    
 LOri008 & 12.789 & 11.53  0.01 & 10.85  0.01 & 10.62  0.01 \\    
 LOri009 & 12.953 & 11.79  0.01 & --     --   & --     --   \\    
 LOri011 & 13.006 & 11.59  0.01 & --     --   & --     --   \\    
 LOri015 & 13.045 & 11.90  0.01 & --     --   & --     --   \\    
 LOri016 & 13.181 & 12.00  0.01 & 11.41  0.01 & 11.27  0.01 \\    
 LOri020 & 13.313 & 11.95  0.01 & --     --   & --     --   \\    
 LOri021 & 13.376 & 12.26  0.01 & --     --   & --     --   \\    
 LOri022 & 13.382 & 12.20  0.01 & 11.44  0.01 & 11.22  0.01 \\    
 LOri024 & 13.451 & 12.35  0.01 & --     --   & --     --   \\    
 LOri026 & 13.472 & 12.00  0.01 & --     --   & --     --   \\    
 LOri027 & 13.498 & 12.51  0.01 & --     --   & --     --   \\    
 LOri030 & 13.742 & 12.44  0.01 & 11.81  0.01 & 11.64  0.01 \\    
 LOri031 & 13.750 & 12.34  0.01 & --     --   & --     --   \\    
 LOri034 & 13.973 & 12.43  0.01 & --     --   & --     --   \\    
 LOri035 & 13.974 & 12.56  0.01 & --     --   & --     --   \\    
 LOri036 & 13.985 & 12.53  0.01 & --     --   & --     --   \\    
 LOri037 & 13.988 & 13.43  0.01 & --     --   & --     --   \\    
 LOri048 & 14.409 & 12.78  0.01 & 12.17  0.01 & 12.00  0.01 \\    
 LOri049 & 14.501 & 13.13  0.01 & --     --   & --     --   \\    
 LOri050 & 14.541 & 13.17  0.01 & --     --   & --     --   \\    
 LOri053 & 14.716 & 13.17  0.01 & --     --   & --     --   \\    
 LOri055 & 14.763 & 13.24  0.01 & --     --   & --     --   \\    
 LOri056 & 14.870 & 13.33  0.01 & --     --   & --     --   \\    
 LOri057 & 15.044 & 13.43  0.01 & --     --   & --     --   \\    
 LOri060 & 15.144 & 13.60  0.01 & --     --   & --     --   \\    
 LOri061 & 15.146 & 13.38  0.01 & 12.74  0.01 & 12.54  0.01 \\    
 LOri062 & 15.163 & 13.60  0.01 & --     --   & --     --   \\    
 LOri063 & 15.340 & 13.72  0.01 & 13.02  0.01 & 12.69  0.01 \\    
 LOri065 & 15.366 & 13.66  0.01 & 13.04  0.01 & 12.85  0.01 \\    
 LOri068 & 15.200 & 13.73  0.01 & --     --   & --     --   \\    
 LOri069 & 15.203 & 13.28  0.01 & --     --   & --     --   \\    
 LOri071 & 15.449 & 13.72  0.01 & --     --   & --     --   \\    
 LOri073 & 15.277 & 13.68  0.01 & --     --   & --     --   \\    
 LOri076 & 15.812 & 14.12  0.01 & 13.51  0.01 & 13.28  0.01 \\    
 LOri077 & 15.891 & 14.11  0.01 & --     --   & --     --   \\    
 LOri082 & 16.022 & 14.18  0.01 & 13.64  0.01 & 13.35  0.01 \\    
 LOri083 & 16.025 & 14.22  0.01 & 13.63  0.01 & 13.32  0.01 \\    
 LOri085 & 16.043 & 14.21  0.01 & 13.58  0.01 & 13.26  0.01 \\    
 LOri087 & 16.091 & 14.44  0.01 & --     --   & --     --   \\    
 LOri088 & 16.100 & 14.14  0.01 & --     --   & --     --   \\    
 LOri089 & 16.146 & 14.43  0.01 & --     --   & --     --   \\    
 LOri093 & 16.207 & 14.47  0.01 & --     --   & --     --   \\    
 LOri094 & 16.282 & 14.37  0.01 & --     --   & --     --   \\    
 LOri096 & 16.366 & 14.59  0.01 & 13.98  0.01 & 13.72  0.01 \\    
 LOri099 & 16.416 & 14.62  0.01 & --     --   & --     --   \\    
 LOri100 & 16.426 & 14.83  0.01 & --     --   & --     --   \\    
 LOri102 & 16.505 & 14.57  0.01 & 14.05  0.01 & 13.78  0.01 \\    
 LOri104 & 16.710 & 14.90  0.01 & --     --   & --     --   \\    
 LOri105 & 16.745 & 14.84  0.01 & --     --   & --     --   \\    
 LOri107 & 16.776 & 14.91  0.01 & 14.35  0.01 & 14.05  0.01 \\    
 LOri115 & 17.077 & 15.35  0.01 & --     --   & --     --   \\    
 LOri116 & 17.165 & 15.31  0.01 & --     --   & --     --   \\    
 LOri120 & 17.339 & 15.36  0.01 & --     --   & --     --   \\    
 LOri130 & 17.634 & 15.76  0.01 & --     --   & --     --   \\    
 LOri131 & 17.783 & 15.29  0.01 & 14.83  0.01 & 14.41  0.01 \\    
 LOri132 & 17.822 & 15.77  0.01 & --     --   & --     --   \\    
 LOri134 & 17.902 & 15.72  0.01 & 15.17  0.01 & 14.82  0.01 \\    
 LOri135 & 17.904 & 15.63  0.01 & 15.14  0.01 & 14.79  0.01 \\    
 LOri136 & 17.924 & 15.53  0.01 & --     --   & --     --   \\    
\enddata
$\,$ \\

\end{deluxetable}

\begin{deluxetable}{lcccc}
\setlength{\tabcolsep}{0.02in}
\tabletypesize{\scriptsize}
%\rotate
\tablewidth{0pt}
\tablecaption{Zero points,  aperture corrections and conversion factors between the magnitudes and the
fluxes in  Jansky.}
\tablehead{
\colhead{Channel}         & 
\colhead{Ap. correction ap=4px} (mag) & 
\colhead{Ap. correction ap=2px} (mag) & 
\colhead{Zero Point (mag)\tablenotemark{a}}     & 
\colhead{Flux mag=0 (Jy)} \\
}
\startdata
$[3.6]$ &  0.090 &  0.210 & 17.26 &  280.9\tablenotemark{b} \\
$[4.5]$ &  0.102 &  0.228 & 16.78 &  179.7\tablenotemark{b} \\
$[5.8]$ &  0.101 &  0.349 & 16.29 &  115.0\tablenotemark{b} \\
$[8.0]$ &  0.121 &  0.499 & 15.62 &   64.1\tablenotemark{b} \\
$[24]$  &  \multicolumn{2}{c}{0.168\tablenotemark{d}} & 11.76 &    7.14\tablenotemark{c}\\
\enddata
\tablenotetext{a}{Zero Points for aperture photometry performed with IRAF on
  the BCD data.}
\tablenotetext{b}{\citet{Reach05}}
\tablenotetext{c}{\citet{Engelbracht06}}
\tablenotetext{d}{The aperture used for MIPS [24] was always 5.31 pixels.}
\end{deluxetable}

\begin{deluxetable}{llllllllllll}
\setlength{\tabcolsep}{0.02in}
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
\rotate
\tablewidth{0pt}
\tablecaption{Candidate members of the Lambda Orionis cluster (Collinder 69)}
\tablehead{
\colhead{ Name}   & 
\colhead{ R     error}   & 
\colhead{ I     error}   &  
\colhead{ J     error}   & 
\colhead{ H     error}   & 
\colhead{Ks     error}   & 
\colhead{[3.6]  error}   & 
\colhead{[4.5]  error}   & 
\colhead{[5.8]  error}   & 
\colhead{[8.0]  error}   & 
\colhead{[24]   error}   & 
\colhead{Mem\tablenotemark{1}} \\ 
}
%%%%%%%%%  R            I            J             H              K              I1                 I2                 I3                 I4             M1             SpT     IJ  IK I1 I2 J1 K1 JK
\startdata
LOri001 & 13.21 0.00 & 12.52 0.00 & 11.297 0.022 & 10.595 0.022 & 10.426 0.021 & 10.228 0.003     & 10.255 0.004     & 10.214 0.009     & 10.206 0.010     & --     --     & Y      \\ % LOri001  
LOri002 & 13.44 0.00 & 12.64 0.00 & 11.230 0.024 & 10.329 0.023 & 10.088 0.019 &  9.935 0.003     & 10.042 0.003     &  9.930 0.009     &  9.880 0.008     & --     --     & Y        \\ % LOri002  
LOri003 & 13.39 0.00 & 12.65 0.00 & 11.416 0.023 & 10.725 0.022 & 10.524 0.023 & 10.262 0.003     & 10.318 0.004     & 10.239 0.010     & 10.171 0.010     & --     --     & Y      \\ % LOri003  
LOri004 & 13.71 0.00 & 12.65 0.00 & 11.359 0.022 & 10.780 0.023 & 10.548 0.021 & 10.287 0.003     & 10.249 0.004     & 10.185 0.009     & 10.127 0.009     & --     --     & Y        \\ % LOri004  
LOri005 & 13.38 0.00 & 12.67 0.00 & 11.378 0.022 & 10.549 0.022 & 10.354 0.023 & 10.204 0.003     & 10.321 0.004     & 10.218 0.009     & 10.158 0.009     & --     --     & Y        \\ % LOri005  
LOri006 & 13.55 0.00 & 12.75 0.00 & 11.542 0.026 & 10.859 0.026 & 10.648 0.021 & 10.454 0.003     & 10.454 0.004     & 10.399 0.011     & 10.319 0.010     & --     --     & Y       \\ % LOri006  
LOri007 & 13.72 0.00 & 12.78 0.00 & 11.698 0.027 & 11.101 0.024 & 10.895 0.030 & 10.668 0.004     & 10.636 0.004     & 10.615 0.012     & 10.482 0.013     & --     --     & Y        \\ % LOri007  
LOri008 & 13.60 0.00 & 12.79 0.00 & 11.548 0.029 & 10.859 0.023 & 10.651 0.024 & 10.498 0.003     & 10.495 0.004     & 10.440 0.011     & 10.256 0.012     & --     --     & Y      \\ % LOri008  
LOri009 & 13.70 0.00 & 12.95 0.00 & 11.843 0.024 & 11.109 0.024 & 10.923 0.023 & 10.834 0.004     & 10.873 0.005     & 10.788 0.012     & 10.743 0.014     & --     --     & Y        \\ % LOri009  
LOri010 & 13.70 0.00 & 12.96 0.00 & 11.880 0.026 & 11.219 0.026 & 11.041 0.023 & 10.916 0.004     & 10.953 0.005     & 10.733 0.012     & 10.839 0.016     & --     --     & Y        \\ % LOri010  
LOri011 & 13.84 0.00 & 13.01 0.00 & 11.604 0.026 & 10.784 0.024 & 10.554 0.024 & 10.378 0.003     & 10.521 0.004     & 10.444 0.011     & 10.326 0.011     & --     --     & Y        \\ % LOri011  
LOri012 & 13.80 0.00 & 13.03 0.00 & 11.816 0.026 & 10.971 0.024 & 10.795 0.023 & 10.619 0.003     & 10.758 0.005     & 10.627 0.012     & 10.543 0.012     & --     --     & Y        \\ % LOri012  
LOri013 & 14.21 0.00 & 13.03 0.00 & 11.656 0.022 & 10.918 0.022 & 10.719 0.023 & 10.511 0.003     & 10.480 0.004     & 10.467 0.011     & 10.344 0.012     & --     --     & Y      \\ % LOri013  
LOri014 & 13.84 0.00 & 13.03 0.00 & 11.941 0.024 & 11.278 0.027 & 11.092 0.023 & 10.902 0.004     & 10.904 0.005     & 10.839 0.014     & 10.797 0.014     & --     --     & Y      \\ % LOri014  
LOri015 & 13.83 0.00 & 13.05 0.00 & 11.870 0.024 & 11.127 0.024 & 10.912 0.019 & 10.808 0.004     & 10.886 0.005     & 10.824 0.013     & 10.882 0.015     & --     --     & Y      \\ % LOri015  
LOri016 & 14.07 0.00 & 13.18 0.00 & 11.958 0.024 & 11.284 0.027 & 11.053 0.024 & 10.833 0.004     & 10.817 0.006     & 10.378 0.011     & 10.700 0.014     & --     --     & Y      \\ % LOri016  
LOri017 & 13.99 0.00 & 13.19 0.00 & 12.188 0.024 & 11.482 0.023 & 11.323 0.021 & 11.165 0.005     & 11.206 0.006     & 11.173 0.017     & 11.072 0.019     & --     --     & Y      \\ % LOri017  
LOri018 & 14.21 0.00 & 13.26 0.00 & 11.991 0.024 & 11.284 0.022 & 11.090 0.023 & 10.804 0.004     & 10.798 0.005     & 10.722 0.012     & 10.636 0.014     & --     --     & Y      \\ % LOri018  
LOri019 & 14.33 0.00 & 13.31 0.00 & 12.019 0.026 & 11.316 0.024 & 11.067 0.021 & 10.880 0.004     & 10.866 0.005     & 10.767 0.013     & 10.788 0.018     & --     --     & Y      \\ % LOri019  
LOri020 & 14.65 0.00 & 13.31 0.00 & 11.856 0.028 & 11.214 0.026 & 11.025 0.027 & 10.676 0.003     & 10.609 0.004     & 10.573 0.012     & 10.485 0.012     & --     --     & Y      \\ % LOri020  
LOri021 & 14.26 0.00 & 13.38 0.00 & 12.258 0.027 & 11.560 0.026 & 11.296 0.021 & 11.129 0.004     & 11.107 0.005     & 11.081 0.016     & 11.065 0.019     & --     --     & Y      \\ % LOri021  
LOri022 & 14.41 0.00 & 13.38 0.00 & 12.102 0.023 & 11.411 0.022 & 11.156 0.019 & 11.010 0.004     & 10.985 0.005     & 10.895 0.014     & 10.683 0.014     & --     --     & Y      \\ % LOri022  
LOri023 & 14.43 0.00 & 13.44 0.00 & 12.221 0.027 & 11.471 0.022 & 11.290 0.024 & 11.090 0.004     & 11.114 0.005     & 11.071 0.015     & 10.928 0.018     & --     --     & Y      \\ % LOri023  
LOri024 & 14.43 0.00 & 13.45 0.00 & 12.139 0.030 & 11.446 0.026 & 11.223 0.028 & 11.018 0.004     & 11.019 0.005     & 10.972 0.015     & 10.877 0.016     & --     --     & Y      \\ % LOri024  
LOri025 & 14.36 0.00 & 13.45 0.00 & 12.163 0.044 & 11.409 0.051 & 11.090 0.033 & 10.668 0.003     & 10.674 0.004     & 10.613 0.012     & 10.576 0.012     & --     --     & Y      \\ % LOri025  
LOri026 & 14.57 0.00 & 13.47 0.00 & 12.046 0.028 & 11.324 0.024 & 11.092 0.025 & 10.882 0.004     & 10.833 0.005     & 10.811 0.014     & 10.742 0.013     & --     --     & Y      \\ % LOri026  
LOri027 & 14.49 0.00 & 13.50 0.00 & 12.378 0.026 & 11.718 0.023 & 11.503 0.021 & 11.305 0.005     & 11.306 0.006     & 11.237 0.016     & 11.179 0.025     & --     --     & Y      \\ % LOri027  
LOri028 & 14.86 0.00 & 13.65 0.00 & 12.488 0.024 & 11.872 0.022 & 11.687 0.021 & 11.439 0.005     & 11.417 0.006     & 11.348 0.017     & 11.297 0.021     & --     --     & Y      \\ % LOri028  
LOri029 & 14.89 0.00 & 13.69 0.00 & 12.210 0.026 & 11.460 0.027 & 11.071 0.019 & 10.259 0.003     &  9.830 0.003     &  9.321 0.006     &  8.416 0.003     &  5.684 0.007  & Y      \\ % LOri029  
LOri030 & 14.95 0.00 & 13.74 0.00 & 12.427 0.027 & 11.686 0.026 & 11.428 0.021 & 11.208 0.007     & 11.157 0.007     & 11.119 0.019     & 10.997 0.023     & --     --     & Y        \\ % LOri030  
LOri031 & 14.90 0.00 & 13.75 0.00 & 12.412 0.028 & 11.654 0.023 & 11.442 0.028 & 11.206 0.004     & 11.188 0.006     & 11.150 0.015     & 11.079 0.016     & --     --     & Y      \\ % LOri031  
LOri032 & 15.04 0.00 & 13.80 0.00 & 12.410 0.029 & 11.714 0.023 & 11.493 0.021 & 11.252 0.004     & 11.215 0.006     & 11.178 0.016     & 11.080 0.019     & --     --     & Y      \\ % LOri032  
LOri033 & 14.82 0.00 & 13.81 0.00 & 12.455 0.033 & 11.800 0.042 & 11.502 0.027 & 11.146 0.004     & 11.149 0.005     & 11.060 0.015     & 11.020 0.019     & --     --     & Y      \\ % LOri033  
LOri034 & 15.10 0.00 & 13.97 0.00 & 12.442 0.026 & 11.639 0.026 & 11.184 0.023 & 10.068 0.003     &  9.734 0.003     &  9.314 0.007     &  8.325 0.003     &  5.738 0.007  & Y      \\ % LOri034  
LOri035 & 15.25 0.00 & 13.97 0.00 & 12.546 0.024 & 11.842 0.027 & 11.609 0.019 & 11.371 0.005     & 11.349 0.006     & 11.283 0.017     & 11.259 0.021     & --     --     & Y      \\ % LOri035  
LOri036 & 15.47 0.00 & 13.98 0.00 & 12.576 0.024 & 11.936 0.023 & 11.706 0.021 & 11.395 0.005     & 11.378 0.006     & 11.287 0.018     & 11.260 0.019     & --     --     & Y      \\ % LOri036  
LOri037 & 15.17 0.00 & 13.99 0.00 & 12.459 0.024 & 11.727 0.026 & 11.492 0.021 & 11.302 0.005     & 11.309 0.006     & 11.198 0.016     & 11.180 0.018     & --     --     & Y      \\ % LOri037  
LOri038 & 15.10 0.00 & 14.01 0.00 & 12.684 0.030 & 11.954 0.029 & --     --    & 11.455 0.005     & 11.320 0.006     & 10.970 0.014     &  9.857 0.008     &  6.211 0.010  & Y      \\ % LOri038  
LOri039 & 15.25 0.00 & 14.02 0.00 & 12.755 0.030 & 12.004 0.023 & 11.775 0.023 & 11.523 0.005     & 11.534 0.007     & 11.434 0.018     & 11.373 0.025     & --     --     & Y      \\ % LOri039  
LOri040 & 15.38 0.00 & 14.06 0.00 & 12.553 0.024 & 11.877 0.022 & 11.594 0.024 & 11.364 0.005     & 11.319 0.006     & 11.231 0.017     & 11.218 0.025     & --     --     & Y      \\ % LOri040  
LOri041 & 15.55 0.00 & 14.10 0.00 & 12.500 0.024 & 11.856 0.023 & 11.587 0.027 & 11.255 0.004     & 11.187 0.006     & 11.131 0.015     & 11.123 0.021     & --     --     & Y      \\ % LOri041  
LOri042 & 15.31 0.00 & 14.14 0.00 & 12.813 0.027 & 12.099 0.026 & 11.853 0.023 & 11.604 0.005     & 11.633 0.007     & 11.546 0.019     & 11.479 0.025     & --     --     & Y      \\ % LOri042  
LOri043 & 15.46 0.00 & 14.16 0.00 & 12.707 0.024 & 12.021 0.026 & 11.741 0.024 & 11.512 0.005     & 11.496 0.007     & 11.408 0.019     & 11.393 0.024     &  8.479 0.102  & Y        \\ % LOri043  
LOri044 & 15.39 0.00 & 14.17 0.00 & 12.924 0.024 & 12.318 0.024 & 12.065 0.023 & 11.837 0.006     & 11.804 0.007     & 11.751 0.023     & 11.674 0.024     & --     --     & Y        \\ % LOri044  
LOri045 & 15.56 0.00 & 14.23 0.00 & 12.768 0.023 & 12.102 0.026 & 11.844 0.023 & 11.602 0.005     & 11.596 0.007     & 12.023 0.039     & 11.474 0.026     & --     --     & Y        \\ % LOri045  
LOri046 & 15.64 0.00 & 14.36 0.00 & 13.033 0.023 & 12.478 0.026 & 12.252 0.026 & 11.906 0.006     & 11.852 0.008     & 11.787 0.024     & 11.763 0.032     & --     --     & Y        \\ % LOri046  
LOri047 & 15.91 0.00 & 14.38 0.00 & 12.732 0.026 & 12.097 0.031 & 11.827 0.026 & 11.474 0.005     & 11.400 0.006     & 11.303 0.017     & 11.342 0.025     & --     --     & Y      \\ % LOri047  
LOri048 & 15.78 0.00 & 14.41 0.00 & 12.887 0.027 & 12.196 0.029 & 11.932 0.026 & 11.612 0.006     & 11.521 0.008     & 11.448 0.020     & 10.920 0.018     &  8.119 0.087  & Y        \\ % LOri048  
LOri049 & 15.77 0.00 & 14.50 0.00 & 13.173 0.027 & 12.592 0.029 & 12.253 0.023 & 12.004 0.006     & 11.992 0.009     & 12.043 0.027     & 12.427 0.057     & --     --     & Y        \\ % LOri049  
LOri050 & 15.90 0.00 & 14.54 0.00 & 12.877 0.027 & 12.236 0.027 & 11.955 0.031 & 11.471 0.005     & 11.089 0.005     & 10.529 0.011     &  9.537 0.007     &  7.268 0.029  & Y        \\ % LOri050  
LOri051 & 15.91 0.00 & 14.60 0.00 & 13.266 0.024 & 12.559 0.022 & 12.285 0.021 & 12.017 0.006     & 11.995 0.008     & 11.969 0.024     & 11.919 0.035     & --     --     & Y        \\ % LOri051  
LOri052 & 15.93 0.00 & 14.63 0.00 & 13.117 0.023 & 12.454 0.024 & 12.192 0.019 & 11.917 0.006     & 11.863 0.008     & 11.764 0.022     & 11.791 0.029     & --     --     & Y        \\ % LOri052  
LOri053 & 16.08 0.00 & 14.72 0.00 & 13.173 0.032 & 12.521 0.023 & 12.278 0.027 & 11.995 0.006     & 11.954 0.008     & 11.886 0.022     & 11.862 0.034     & --     --     & Y        \\ % LOri053  
LOri054 & 16.19 0.00 & 14.73 0.00 & 13.189 0.024 & 12.509 0.022 & 12.271 0.027 & 11.974 0.006     & 11.948 0.009     & 11.805 0.025     & 11.862 0.038     & --     --     & Y        \\ % LOri054  
LOri055 & 16.12 0.00 & 14.76 0.00 & 13.184 0.026 & 12.477 0.026 & 12.253 0.026 & 12.044 0.006     & 12.038 0.009     & 12.015 0.029     & 11.902 0.038     & --     --     & Y        \\ % LOri055  
LOri056 & 16.43 0.00 & 14.87 0.00 & 13.211 0.029 & 12.567 0.026 & 12.267 0.029 & 12.011 0.004\tablenotemark{2}     & 11.906 0.005\tablenotemark{2}     & 11.913 0.019\tablenotemark{2}     & 11.853 0.032\tablenotemark{2}     & --     --     & Y        \\ % LOri056  
LOri057 & 16.63 0.00 & 15.04 0.00 & 13.412 0.024 & 12.773 0.023 & 12.487 0.030 & 12.177 0.007     & 12.078 0.009     & 11.988 0.030     & 11.992 0.033     & --     --     & Y        \\ % LOri057  
LOri058 & 16.57 0.00 & 15.06 0.00 & 13.521 0.024 & 12.935 0.022 & 12.643 0.027 & 12.332 0.007     & 12.269 0.010     & 12.172 0.032     & 12.637 0.072     & --     --     & Y        \\ % LOri058  
LOri059 & 16.57 0.00 & 15.10 0.00 & 13.574 0.026 & 12.884 0.026 & 12.682 0.032 & 12.317 0.007     & 12.270 0.009     & 12.218 0.030     & 12.679 0.066     & --     --     & Y        \\ % LOri059  
LOri060 & 16.56 0.00 & 15.14 0.00 & 13.598 0.030 & 12.961 0.030 & 12.663 0.029 & 12.423 0.008     & 12.418 0.011     & 12.408 0.041     & 12.377 0.051     & --     --     & Y        \\ % LOri060  
LOri061 & 16.58 0.00 & 15.15 0.00 & 13.533 0.023 & 12.833 0.026 & 12.525 0.027 & 12.052 0.006     & 11.851 0.008     & 11.519 0.019     & 10.730 0.015     &  8.047 0.046  & Y        \\ % LOri061  
LOri062 & 16.62 0.00 & 15.16 0.00 & 13.634 0.029 & 13.005 0.030 & 12.725 0.027 & 12.370 0.007     & 12.246 0.009     & 12.153 0.030     & 11.306 0.021     &  7.834 0.035  & Y        \\ % LOri062  
LOri063 & 16.80 0.01 & 15.34 0.00 & 13.756 0.029 & 13.066 0.029 & 12.663 0.030 & 11.666 0.006     & 11.368 0.007     & 11.768 0.028     & 10.397 0.014     &  6.055 0.010  & Y        \\ % LOri063  
LOri064 & 16.78 0.01 & 15.34 0.00 & 13.782 0.026 & 13.098 0.025 & 12.846 0.029 & 12.486 0.008     & 12.489 0.011     & 12.378 0.034     & 12.245 0.053     & --     --     & Y        \\ % LOri064  
LOri065 & 16.89 0.01 & 15.37 0.00 & 13.820 0.024 & 13.123 0.029 & 12.843 0.027 & 12.526 0.008     & 12.504 0.011     & 12.494 0.032     & 12.641 0.063     &  8.424 0.075  & Y        \\ % LOri065  
LOri066 & 17.12 0.01 & 15.40 0.00 & 13.506 0.024 & 12.901 0.026 & 12.654 0.029 & 12.221 0.007     & 12.170 0.010     & 12.196 0.039     & 12.578 0.072     & --     --     & Y        \\ % LOri066  
LOri067 & 17.05 0.01 & 15.53 0.00 & 14.000 0.033 & 13.356 0.027 & 13.102 0.036 & 12.794 0.010     & 12.727 0.014     & 12.702 0.046     & 12.786 0.071     & --     --     & Y        \\ % LOri067  
LOri068 & 16.76 0.01 & 15.20 0.00 & 13.521 0.027 & 12.902 0.026 & 12.628 0.027 & 12.348 0.005\tablenotemark{2} & 12.246 0.006\tablenotemark{2} & 12.029 0.016\tablenotemark{2} & 12.145 0.036\tablenotemark{2} & --     --     & Y        \\ % LOri068  
LOri069 & 16.89 0.01 & 15.20 0.00 & 13.384 0.027 & 12.774 0.027 & 12.425 0.027 & 12.089 0.006     & 12.015 0.008     & 12.034 0.026     & 11.903 0.042     & --     --     & Y        \\ % LOri069  
LOri070 & 17.18 0.01 & 15.61 0.00 & 14.042 0.032 & 13.405 0.029 & 13.067 0.031 & 12.809 0.009     & 12.779 0.013     & 12.799 0.041     & 12.559 0.060     & --     --     & Y        \\ % LOri070  
LOri071 & 17.13 0.00 & 15.63 0.00 & 13.749 0.030 & 13.129 0.024 & 12.839 0.031 & 12.470 0.008     & 12.382 0.010     & 12.276 0.031     & 12.250 0.044     & --     --     & Y        \\ % LOri071  
LOri072 & 17.00 0.00 & 15.35 0.00 & 13.554 0.026 & 12.944 0.032 & 12.631 0.027 & 11.993 0.006     & 11.860 0.008     & 11.836 0.026     & 11.718 0.037     & --     --     & Y        \\ % LOri072  
LOri073 & 16.84 0.01 & 15.28 0.00 & 13.644 0.028 & 12.992 0.023 & 12.715 0.027 & 12.376 0.007     & 12.274 0.009     & 12.187 0.029     & 12.162 0.031     & --     --     & Y        \\ % LOri073  
LOri074 & 17.03 0.01 & 15.39 0.00 & 13.663 0.026 & 13.088 0.025 & 12.720 0.024 & 12.312 0.007     & 12.310 0.010     & 12.290 0.030     & 12.259 0.046     & --     --     & Y        \\ % LOri074  
LOri075 & 16.95 0.01 & 15.23 0.00 & 13.396 0.026 & 12.794 0.026 & 12.526 0.024 & 12.089 0.006     & 11.990 0.008     & 11.924 0.026     & 11.936 0.038     & --     --     & Y        \\ % LOri075  
LOri076 & 17.39 0.01 & 15.81 0.00 & 14.216 0.027 & 13.527 0.027 & 13.201 0.032 & 12.916 0.010     & 12.843 0.014     & 12.669 0.048     & 12.754 0.072     & --     --     & Y        \\ % LOri076  
LOri077 & 17.45 0.00 & 15.89 0.00 & 14.031 0.027 & 13.416 0.027 & 13.109 0.035 & 12.761 0.009     & 12.717 0.012     & 12.700 0.046     & 12.650 0.073     & --     --     & Y        \\ % LOri077  
LOri078 & 17.35 0.00 & 15.92 0.00 & 14.227 0.041 & 13.593 0.053 & 13.286 0.040 & 12.766 0.009     & 12.844 0.014     & 12.789 0.046     & 12.554 0.069     & --     --     & Y        \\ % LOri078  
LOri079 & 17.51 0.00 & 16.00 0.00 & 14.221 0.032 & 13.536 0.032 & 13.338 0.039 & 13.002 0.006\tablenotemark{2}     & 12.970 0.008\tablenotemark{2}     & 12.876 0.078\tablenotemark{2}     & 12.724 0.048\tablenotemark{2}     & --     --     & Y        \\ % LOri079  
LOri080 & 17.51 0.00 & 16.01 0.00 & 13.804 0.023 & 13.196 0.022 & 12.891 0.033 & 12.504 0.008     & 12.424 0.010     & 12.597 0.041     & 12.190 0.031     & --     --     & Y        \\ % LOri080  
LOri081 & 17.61 0.00 & 16.02 0.00 & 14.669 0.032 & 13.692 0.032 & 13.209 0.037 & 12.620 0.008     & 12.360 0.010     & 12.050 0.030     & 11.632 0.028     &  8.062 0.056  & Y        \\ % LOri081  
LOri082 & 17.57 0.00 & 16.02 0.00 & 14.200 0.033 & 13.570 0.025 & 13.281 0.033 & 13.008 0.011     & 12.954 0.015     & 13.586 0.100     & 12.830 0.100     & --     --     & Y        \\ % LOri082  
LOri083 & 17.56 0.00 & 16.02 0.00 & 14.265 0.030 & 13.638 0.035 & 13.375 0.040 & 13.012 0.010     & 12.946 0.013     & 12.947 0.057     & 13.017 0.074     & --     --     & Y        \\ % LOri083  
LOri084 & 17.48 0.00 & 16.03 0.00 & 14.077 0.024 & 13.448 0.027 & 13.188 0.034 & 12.888 0.010     & 12.800 0.013     & 12.863 0.061     & 12.745 0.067     & --     --     & Y        \\ % LOri084  
LOri085 & 17.65 0.01 & 16.04 0.00 & 14.189 0.026 & 13.622 0.037 & 13.233 0.027 & 12.584 0.008     & 12.315 0.010     & 12.090 0.028     & 11.510 0.029     &  8.089 0.056  & Y        \\ % LOri085  
LOri086 & 17.59 0.00 & 16.09 0.00 & 14.482 0.032 & 13.867 0.032 & 13.503 0.040 & 13.251 0.011     & 13.205 0.016     & 13.160 0.057     & 13.277 0.098     & --     --     & Y        \\ % LOri086  
LOri087 & 17.54 0.00 & 16.09 0.00 & 14.186 0.039 & 13.601 0.030 & 13.279 0.035 & 12.978 0.010     & 12.894 0.013     & 13.002 0.064     & 12.669 0.060     & --     --     & Y        \\ % LOri087  
LOri088 & 17.78 0.00 & 16.10 0.00 & 14.140 0.031 & 13.543 0.037 & 13.228 0.039 & 12.923 0.009     & 12.853 0.013     & 12.865 0.040     & 12.676 0.051     & --     --     & Y        \\ % LOri088  
LOri089 & 17.79 0.00 & 16.15 0.00 & 14.380 0.032 & 13.839 0.035 & 13.512 0.039 & 13.156 0.011     & 13.123 0.015     & 13.682 0.086     & 12.877 0.081     & --     --     & Y        \\ % LOri089  
LOri090 & 17.77 0.00 & 16.17 0.00 & 14.515 0.041 & 13.881 0.023 & 13.651 0.051 & 13.226 0.011     & 13.116 0.015     & 12.930 0.047     & 13.126 0.100     & --     --     & Y        \\ % LOri090  
LOri091 & 18.01 0.00 & 16.18 0.00 & 14.184 0.032 & 13.556 0.032 & 13.289 0.031 & 12.868 0.009     & 12.803 0.013     & 13.087 0.062     & 12.462 0.054     & --     --     & Y        \\ % LOri091  
LOri092 & 17.84 0.00 & 16.19 0.00 & 14.441 0.030 & 13.841 0.038 & 13.537 0.040 & 13.158 0.011     & 13.053 0.014     & 13.517 0.087     & 12.992 0.089     & --     --     & Y        \\ % LOri092  
LOri093 & 17.82 0.00 & 16.21 0.00 & 14.462 0.030 & 13.836 0.039 & 13.604 0.052 & 13.169 0.011     & 13.104 0.015     & 13.256 0.073     & 12.982 0.098     & --     --     & Y        \\ % LOri093  
LOri094 & 18.03 0.00 & 16.28 0.00 & 14.404 0.034 & 13.802 0.030 & 13.425 0.038 & 12.955 0.009     & 12.994 0.014     & 13.184 0.058     & 12.894 0.085     & --     --     & Y        \\ % LOri094  
LOri095 & 17.96 0.00 & 16.35 0.00 & 14.564 0.033 & 13.913 0.029 & 13.613 0.048 & 13.247 0.012     & 13.278 0.017     & 13.176 0.067     & 13.340 0.138     & --     --     & Y        \\ % LOri095  
LOri096 & 18.02 0.02 & 16.37 0.00 & 14.627 0.038 & 13.965 0.037 & 13.638 0.047 & 13.039 0.010     & 12.732 0.013     & 12.527 0.045     & 12.029 0.039     & --     --     & Y        \\ % LOri096  
LOri098 & 18.12 0.00 & 16.40 0.00 & 14.647 0.037 & 13.985 0.045 & 13.682 0.039 & 13.393 0.012     & 13.301 0.016     & 13.284 0.075     & 13.182 0.115     & --     --     & Y        \\ % LOri098  
LOri099 & 18.14 0.00 & 16.42 0.00 & 14.709 0.034 & 14.074 0.035 & 13.676 0.043 & 13.421 0.013     & 13.335 0.018     & 13.211 0.069     & 13.352 0.124     & --     --     & Y        \\ % LOri099  
LOri100 & 18.08 0.00 & 16.43 0.00 & 14.768 0.044 & 14.044 0.042 & 13.821 0.044 & 13.446 0.012     & 13.325 0.017     & 13.163 0.066     & 13.318 0.123     & --     --     & Y        \\ % LOri100  
LOri101 & 18.14 0.00 & 16.48 0.00 & 15.019 0.038 & 14.372 0.044 & 14.110 0.066 & 13.763 0.015     & 13.627 0.021     & 13.860 0.105     & 13.475 0.153     & --     --     & N        \\ % LOri101  
LOri102 & 18.24 0.00 & 16.50 0.00 & 14.634 0.047 & 14.083 0.050 & 13.809 0.057 & 13.296 0.012     & 13.213 0.015     & 13.275 0.073     & 13.101 0.108     & --     --     & Y        \\ % LOri102  
LOri103 & 18.30 0.00 & 16.55 0.00 & 14.643 0.029 & 14.126 0.029 & 13.833 0.055 & 13.425 0.013     & 13.387 0.018     & 13.140 0.067     & 13.628 0.151     & --     --     & Y        \\ % LOri103  
LOri104 & 18.48 0.03 & 16.71 0.01 & 14.667 0.030 & 14.136 0.036 & 13.721 0.042 & 13.143 0.011     & 12.877 0.014     & 12.694 0.055     & 11.762 0.035     & --     --     & Y        \\ % LOri104  
LOri105 & 18.58 0.00 & 16.75 0.00 & 14.922 0.040 & 14.340 0.052 & 13.993 0.053 & 13.621 0.016     & 13.593 0.021     & 13.601 0.093     & 13.536 0.159     & --     --     & Y        \\ % LOri105  
LOri106 & 18.48 0.00 & 16.76 0.00 & 14.776 0.043 & 14.161 0.057 & 13.743 0.045 & 13.295 0.012     & 12.967 0.014     & 12.558 0.045     & 11.832 0.034     &  8.849 0.151  & Y        \\ % LOri106  
LOri107 & 18.85 0.00 & 16.78 0.00 & 14.656 0.036 & 13.987 0.035 & 13.621 0.052 & 13.213 0.017     & 13.152 0.019     & 13.215 0.082     & 13.046 0.160     & --     --     & Y        \\ % LOri107  
LOri108 & 18.64 0.00 & 16.80 0.00 & 14.840 0.033 & 14.256 0.048 & 13.918 0.050 & 13.498 0.013     & 13.464 0.018     & 13.387 0.073     & 13.303 0.124     & --     --     & Y        \\ % LOri108  
LOri109 & 18.67 0.00 & 16.81 0.00 & 14.96  0.01  & 14.47  0.01  & 14.18  0.01  & 13.699 0.015     & 13.654 0.022     & 13.519 0.077     & 13.708 0.190     & --     --     & Y        \\ % LOri109  
LOri110 & 18.54 0.00 & 16.82 0.00 & 15.043 0.051 & 14.475 0.056 & 14.144 0.060 & 13.798 0.016     & 13.796 0.026     & 14.017 0.130     & 13.454 0.177     & --     --     & Y        \\ % LOri110  
LOri111 & 18.88 0.00 & 16.86 0.00 & 14.801 0.038 & 14.165 0.043 & 13.786 0.051 & 13.419 0.012     & 13.330 0.017     & 13.601 0.082     & 13.664 0.185     & --     --     & Y        \\ % LOri111  
LOri112 & 18.72 0.00 & 16.87 0.00 & 14.991 0.042 & 14.358 0.048 & 14.148 0.062 & 13.412 0.013     & 13.335 0.017     & 13.334 0.079     & 13.299 0.145     & --     --     & Y        \\ % LOri112  
LOri113 & 18.71 0.00 & 16.99 0.00 & 15.18  0.01  & 14.62  0.01  & 14.30  0.01  & 13.723 0.017     & 13.579 0.021     & 13.263 0.070     & 12.448 0.054     & --     --     & Y        \\ % LOri113  
LOri114 & 18.99 0.00 & 17.06 0.00 & 15.092 0.044 & 14.389 0.053 & 14.006 0.064 & 13.502 0.015     & 13.414 0.020     & 13.525 0.096     & 13.051 0.108     & --     --     & Y        \\ % LOri114  
LOri115 & 18.80 0.00 & 17.08 0.00 & 15.449 0.047 & 14.821 0.068 & 14.594 0.104 & 14.083 0.017     & 14.012 0.030     & 13.942 0.119     & 13.346 0.131     & --     --     & Y        \\ % LOri115  
LOri116 & 19.05 0.01 & 17.17 0.00 & 15.343 0.057 & 14.573 0.055 & 14.411 0.082 & 13.977 0.017     & 13.847 0.024     & 14.340 0.190     & 13.614 0.141     & --     --     & Y        \\ % LOri116  
LOri117 & 19.24 0.01 & 17.21 0.00 & 15.10  0.01  & 14.36  0.01  & 14.17  0.01  & 13.418 0.018     & 13.102 0.024     & 13.063 0.105     & --     --        & --     --     & Y        \\ % LOri117  
LOri118 & 19.10 0.01 & 17.23 0.00 & 15.269 0.044 & 14.686 0.064 & 14.181 0.057 & 13.430 0.013     & 13.251 0.016     & 12.844 0.045     & 12.178 0.043     & --     --     & Y        \\ % LOri118 
LOri119 & 19.11 0.00 & 17.30 0.00 & 15.26  0.01  & 14.74  0.01  & 14.41  0.01  & 13.568 0.014     & 13.492 0.019     & 13.408 0.088     & 13.590 0.170     & --     --     & Y        \\ % LOri119  
LOri120 & 19.23 0.00 & 17.34 0.00 & 15.335 0.050 & 14.770 0.059 & 14.337 0.087 & 13.878 0.015     & 13.688 0.020     & 13.458 0.086     & 12.783 0.070     & --     --     & Y        \\ % LOri120  
LOri121 & 19.12 0.00 & 17.37 0.00 & 15.533 0.060 & 15.093 0.086 & 14.748 0.099 & 14.336 0.019     & 14.310 0.031     & 14.053 0.144     & --     --        & --     --     & Y        \\ % LOri121  
LOri122 & 19.31 0.00 & 17.38 0.00 & 15.428 0.066 & 14.852 0.060 & 14.462 0.080 & 14.096 0.018     & 13.973 0.027     & 14.315 0.190     & 13.659 0.174     & --     --     & Y        \\ % LOri122  
LOri124 & 19.30 0.00 & 17.45 0.00 & 15.661 0.073 & 15.059 0.082 & 14.778 0.112 & 14.353 0.012\tablenotemark{2} & 14.235 0.018\tablenotemark{2} & 14.303 0.086\tablenotemark{2} & 13.976 0.126\tablenotemark{2} & --     --     & Y        \\ % LOri124  
LOri125 & 19.29 0.04 & 17.51 0.01 & 15.661 0.073 & 15.059 0.082 & 14.778 0.112 & 14.353 0.012\tablenotemark{2} & 14.235 0.018\tablenotemark{2} & 14.303 0.086\tablenotemark{2} & 13.976 0.126\tablenotemark{2} & --     --     & Y        \\ % LOri125  
LOri126 & 19.52 0.01 & 17.52 0.00 & 15.62  0.01  & 15.04  0.01  & 14.67  0.01  & 13.709 0.014     & 13.577 0.021     & 13.118 0.063     & 12.352 0.049     & --     --     & Y        \\ % LOri126  
LOri127 & 19.87 0.10 & 17.53 0.01 & 13.016 0.023 & 12.606 0.027 & 12.468 0.024 & 12.401 0.007     & 12.348 0.010     & 12.301 0.033     & 12.352 0.037     & --     --     & N        \\ % LOri127  
LOri128 & 19.53 0.01 & 17.58 0.00 & 15.624 0.077 & 15.099 0.087 & 14.769 0.109 & 14.150 0.021     & 14.115 0.031     & 14.327 0.254     & 13.956 0.209     & --     --     & Y        \\ % LOri128  
LOri129 & 19.51 0.01 & 17.59 0.00 & 15.383 0.056 & 14.816 0.072 & 14.526 0.102 & 13.625 0.014     & 13.317 0.016     & 13.194 0.058     & 12.598 0.057     & --     --     & Y        \\ % LOri129  
LOri130 & 19.44 0.01 & 17.63 0.00 & 15.731 0.059 & 15.265 0.092 & 14.735 0.110 & 14.408 0.013\tablenotemark{2} & 14.382 0.020\tablenotemark{2} & 14.041 0.077\tablenotemark{2} & 14.348 0.256\tablenotemark{2} & --     --     & Y        \\ % LOri130  
LOri131 & 19.79 0.01 & 17.78 0.00 & 15.429 0.054 & 14.900 0.063 & 14.380 0.090 & 13.991 0.017     & 13.909 0.025     & 13.865 0.119     & 13.344 0.106     & --     --     & Y        \\ % LOri131  
LOri132 & 19.99 0.01 & 17.82 0.00 & 15.583 0.067 & 14.962 0.078 & 14.913 0.145 & 14.173 0.019     & 14.087 0.025     & 14.076 0.140     & 13.630 0.129     & --     --     & Y        \\ % LOri132  
LOri133 & 19.68 0.01 & 17.83 0.00 & 16.290 0.101 & 15.900 0.167 & 15.378 0.203 & 15.066 0.032     & 14.941 0.041     & 15.077 0.312     & --     --        & --     --     & N        \\ % LOri133  
LOri134 & 19.91 0.01 & 17.90 0.00 & 15.543 0.057 & 14.937 0.074 & 14.666 0.107 & 14.321 0.020     & 14.071 0.027     & 13.880 0.113     & 13.884 0.154     & --     --     & Y        \\ % LOri134  
LOri135 & 19.91 0.01 & 17.90 0.00 & 15.671 0.072 & 15.082 0.087 & 14.908 0.138 & 14.334 0.014\tablenotemark{2}     & 14.166 0.018\tablenotemark{2}     & 14.171 0.113\tablenotemark{2}     & 13.871 0.108\tablenotemark{2}     & --     --     & Y        \\ % LOri135  
LOri136 & 20.06 0.12 & 17.92 0.01 & 15.560 0.085 & 14.828 0.090 & 14.576 0.108 & 14.139 0.016\tablenotemark{2}     & 14.224 0.023\tablenotemark{2}     & 13.948 0.083\tablenotemark{2}     & 13.607 0.107\tablenotemark{2}     & --     --     & Y        \\ % LOri136  
LOri137 & 19.89 0.08 & 17.96 0.09 & --     --    & --     --    & --     --    & 16.454 0.073     & 16.789 0.270     & --     --        & --     --        & --     --     & N        \\ % LOri137  
LOri138 & 20.01 0.01 & 17.96 0.00 & 15.821 0.078 & 15.204 0.083 & 14.971 0.133 & 14.527 0.022     & 14.469 0.035     & 14.150 0.123     & --     --        & --     --     & Y        \\ % LOri138  
LOri139 & 20.04 0.01 & 18.16 0.00 & 16.16  0.01  & 15.53  0.01  & 15.06  0.01  & 14.054 0.017     & 13.658 0.019     & 13.151 0.056     & 12.663 0.062     & --     --     & Y        \\ % LOri139 
LOri140 & 20.34 0.01 & 18.21 0.00 & 15.981 0.078 & 15.224 0.089 & 14.750 0.113 & 14.030 0.017     & 13.704 0.023     & 13.299 0.066     & 12.786 0.078     & --     --     & Y        \\ % LOri140  
LOri141 & 20.44 0.01 & 18.25 0.00 & 16.61  0.01  & 15.89  0.01  & 15.68  0.02  & 15.100 0.034     & 15.668 0.089     & --     --        & --     --        & --     --     & N        \\ % LOri141  
LOri142 & 20.34 0.01 & 18.27 0.00 & 16.25  0.01  & 15.58  0.01  & 15.26  0.01  & 14.705 0.028     & 14.674 0.041     & --     --        & --     --        & --     --     & Y        \\ % LOri142  
LOri143 & 20.32 0.01 & 18.30 0.00 & 16.11  0.01  & 15.61  0.02  & 15.23  0.01  & 14.835 0.015     & 14.896 0.023     & 14.765 0.089     & 14.553 0.126     & --     --     & Y        \\ % LOri143  
LOri144 & 20.24 0.11 & 18.30 0.11 & 17.69  0.02  & 16.90  0.02  & 16.55  0.03  & 16.476 0.094     & 16.424 0.184     & --     --        & --     --        & --     --     & N?       \\ % LOri144  
LOri146 & 20.88 0.26 & 18.60 0.02 & 16.230 0.107 & 15.470 0.110 & 14.936 0.128 & 14.404 0.022\tablenotemark{2}     & 14.199 0.035\tablenotemark{2}     & 13.836 0.103\tablenotemark{2}     & 13.614 0.175\tablenotemark{2}     & --     --     & Y        \\ % LOri146  
LOri147 & 20.54 0.01 & 18.60 0.00 & 16.58  0.02  & 15.93  0.02  & 15.62  0.02  & 15.348 0.023\tablenotemark{2} & 15.675 0.048\tablenotemark{2} & 15.128 0.224\tablenotemark{2} & --     --        & --     --     & Y?       \\ % LOri147  
LOri148 & 20.77 0.02 & 18.62 0.00 & 16.39  0.01  & 16.12  0.01  & 15.98  0.02  & 14.869 0.030     & 14.989 0.051     & 14.530 0.210     & --     --        & --     --     & Y?       \\ % LOri148  
LOri149 & 21.07 0.02 & 18.95 0.00 & 99.99  0.00  & 88.88  0.00  & 16.97  0.02  & 17.135 0.132\tablenotemark{2} & 16.829 0.099\tablenotemark{2} & --     --        & --     --        & --     --     & N        \\ % LOri149  
LOri150 & 21.29 0.03 & 19.00 0.00 & 16.656 0.152 & 16.134 0.197 & 15.560 0.214 & 15.015 0.032     & 15.133 0.070     & 14.942 0.390     & --     --        & --     --     & Y        \\ % LOri150  
LOri151 & 20.98 0.02 & 19.00 0.00 & 17.40  0.02  & 16.76  0.02  & 16.52  0.04  & 15.801 0.056     & 15.716 0.103     & --     --        & --     --        & --     --     & N        \\ % LOri151  
LOri152 & 21.43 0.04 & 19.05 0.00 & 16.773 0.173 & 16.657 0.295 & 15.870 0.285 & 16.313 0.086     & 16.316 0.158     & --     --        & --     --        & --     --     & N?       \\ % LOri152  
LOri153 & 21.30 0.03 & 19.17 0.00 & 17.09  0.01  & 16.37  0.01  & 16.09  0.03  & 15.223 0.036     & 15.139 0.072     & --     --        & --     --        & --     --     & Y        \\ % LOri153  
LOri154 & 21.79 0.05 & 19.31 0.00 & 16.804 0.169 & 16.143 0.192 & 15.513 0.219 & 15.071 0.035     & 15.953 0.141     & --     --        & --     --        & --     --     & Y        \\ % LOri154  
LOri155 & 21.87 0.06 & 19.36 0.00 & 16.97  0.01  & 16.30  0.01  & 15.84  0.02  & 15.085 0.019\tablenotemark{2} & 15.412 0.045\tablenotemark{2} & 14.878 0.163\tablenotemark{2} & 14.517 0.183\tablenotemark{2} & --     --     & Y        \\ % LOri155  
LOri156 & 22.05 0.06 & 19.59 0.01 & 17.06  0.02  & 16.34  0.02  & 15.89  0.02  & 14.942 0.029     & 14.688 0.038     & 14.127 0.148     & 13.870 0.146     & --     --     & Y        \\ % LOri156  
LOri157 & 22.09 0.06 & 19.63 0.01 & 18.08  0.03  & 17.42  0.03  & 17.00  0.04  & 16.907 0.103     & 16.719 0.161     & --     --        & --     --        & --     --     & N        \\ % LOri157  
LOri158 & 22.07 0.05 & 19.67 0.01 & 18.59  0.03  & 17.86  0.05  & 17.61  0.08  & 17.627 0.123\tablenotemark{2} & 17.565 0.245\tablenotemark{2} & --     --        & --     --        & --     --     & N?       \\ % LOri158  
LOri159 & 22.25 0.06 & 20.01 0.01 & 18.21  0.02  & 17.62  0.05  & 17.47  0.09  & 16.422 0.089     & 16.627 0.207     & --     --        & --     --        & --     --     & N?       \\ % LOri159  
LOri160 & 22.82 0.13 & 20.29 0.02 & 18.11  0.03  & 17.14  0.02  & 16.38  0.03  & 15.669 0.052     & 15.384 0.079     & --     --        & --     --        & --     --     & Y        \\ % LOri160  
LOri161 & 23.09 0.19 & 20.34 0.01 & 17.71  0.02  & 16.90  0.02  & 16.51  0.03  & 16.361 0.122     & 16.451 0.249     & --     --        & --     --        & --     --     & Y        \\ % LOri161  
LOri162 & 23.22 0.51 & 20.42 0.02 & 17.64  0.03  & 16.90  0.09  & 16.52  0.04  & 15.675 0.062     & 15.733 0.112     & --     --        & --     --        & --     --     & Y        \\ % LOri162  
LOri163 & 22.96 0.24 & 20.42 0.02 & 17.86  0.04  & 17.02  0.08  & 16.76  0.05  & 15.666 0.062     & 15.904 0.119     & --     --        & --     --        & --     --     & Y        \\ % LOri163  
LOri164 & 23.11 0.17 & 20.44 0.01 & 18.75  0.04  & 18.17  0.05  & 18.31  0.13  & --     --        & --     --        & --     --        & --     --        & --     --     & N        \\ % LOri164  
LOri165 & 23.12 0.22 & 20.73 0.02 & 18.77  0.08  & 18.11  0.16  & 17.90  0.09  & 16.377 0.112     & 16.130 0.189     & --     --        & --     --        & --     --     & N?       \\ % LOri165  
LOri166 & 23.33 0.18 & 20.75 0.02 & 18.26  0.03  & 88.88  0.00  & 17.38  0.04  & 16.655 0.055\tablenotemark{2} & 17.232 0.237\tablenotemark{2} & --     --        & --     --        & --     --     & Y?       \\ % LOri166  
LOri167 & 23.86 0.64 & 20.90 0.02 & 18.01  0.03  & 17.17  0.07  & 16.83  0.09  & 15.935 0.063     & 16.060 0.129     & --     --        & --     --        & --     --     & Y        \\ % LOri167  
LOri168 & 24.15 0.62 & 21.54 0.04 & 19.39  0.09  & 18.58  0.08  & 18.70  0.25  & --     --        & --     --        & --     --        & --     --        & --     --     & N?       \\ % LOri168  
LOri169 & 24.83 1.10 & 21.88 0.05 & 20.10  0.10  & 19.47  0.15  &018.93  0.42  & --     --        & --     --        & --     --        & --     --        & --     --     & Y?       \\ % LOri169  
LOri170 & 25.41 2.61 & 22.06 0.07 & 20.35  0.20  & 19.20  0.20  &019.39  0.46  & --     --        & --     --        & --     --        & --     --        & --     --     & N?       \\ % LOri170  
\enddata 
% Name   &  R     eR  & I      eI  &  J      eJ   & H      eH    & Ks     eKs   & I1     eI1   & I2     eI2   & I3     eI3   & I4     eI4   & M1     eM1   & alphaCFHT  deltaCFHT   & dist& SpType& Mem? & Class  & I1  & I2  & Comment  \\        %
\tablenotetext{1}{Final membership.}
\tablenotetext{2} {2-pixel aperture radius used for the photometry due to the presence of nearby objects or hot pixels.}
\tablenotetext{*}{LOri097 and LOri145 are artifacts. LOri123 is a non member and has uncertainties in its photometry.}\\
\end{deluxetable}                                                              

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 

\begin{deluxetable}{lllllllll}
\setlength{\tabcolsep}{0.02in}
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
%\rotate
\tablewidth{0pt}
\tablecaption{Candidate members of the Lambda Orionis cluster (Collinder 69)}
\tablehead{
\colhead{ Name}   & 
\colhead{ SpT}           &
\colhead{Phot.Mem\tablenotemark{1}}  &
\colhead{Mem\tablenotemark{2}}      & 
\colhead{Mem\tablenotemark{3}}       & 
\colhead{IRAC classification\tablenotemark{4}}  &
\colhead{SED slope\tablenotemark{5}}  &
\colhead{Disk type}  &
\colhead{Comment\tablenotemark{6}} \\
}
%%%%%%%%%   SpT     IJ  IK I1 I2 J1 K1 JK
\startdata
LOri001 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.8  & Diskless   & Ha-   WHa(DM)=2.51  DM\#01        \\ % LOri001     
LOri002 & --    & Y  Y  Y  Y  Y  Y  Y  & NM-  & Y  & III                 & -2.74 & Diskless   & --                               \\ % LOri002   
LOri003 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.71 & Diskless   & Ha-   WHa(DM)=3.35  DM\#46        \\ % LOri003     
LOri004 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.65 & Diskless   & --                               \\ % LOri004   
LOri005 & --    & Y  Y  Y  Y  Y  Y  Y  & NM-  & Y  & III                 & -2.75 & Diskless   & --                               \\ % LOri005   
LOri006 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.68 & Diskless   & --                               \\ % LOri006   
LOri007 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.63 & Diskless   & --                               \\ % LOri007   
LOri008 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.56 & Diskless   & Ha-   WHa(DM)=1.65  DM\#51        \\ % LOri008     
LOri009 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.71 & Diskless   & --                               \\ % LOri009   
LOri010 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.69 & Diskless   & --                               \\ % LOri010   
LOri011 & --    & Y  Y  Y  Y  Y  Y  Y  & NM-  & Y  & III                 & -2.70 & Diskless   & --                               \\ % LOri011   
LOri012 & --    & Y  Y  Y  Y  Y  Y  Y  & NM-  & Y  & III                 & -2.70 & Diskless   & --                               \\ % LOri012   
LOri013 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.66 & Diskless   & Ha-   WHa(DM)=4.41  DM\#04        \\ % LOri013     
LOri014 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.71 & Diskless   & Ha-   WHa(DM)=1.45  DM\#58        \\ % LOri014     
LOri015 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.89 & Diskless   & --                               \\ % LOri015   
LOri016 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.58 & Diskless   & --                               \\ % LOri016   
LOri017 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.72 & Diskless   & Ha-   WHa(DM)=0.80  DM\#60        \\ % LOri017     
LOri018 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.63 & Diskless   & Ha-   WHa(DM)=2.02  DM\#56        \\ % LOri018     
LOri019 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.71 & Diskless   & --                               \\ % LOri019     
LOri020 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.63 & Diskless   & --                               \\ % LOri020     
LOri021 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.76 & Diskless   & Ha-   WHa(DM)=1.47  DM\#25        \\ % LOri021     
LOri022 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.65 & Diskless   & Ha-   WHa(DM)=4.39  DM\#44        \\ % LOri022     
LOri023 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.65 & Diskless   & Ha-   WHa(DM)=1.95  DM\#50        \\ % LOri023     
LOri024 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.67 & Diskless   & --                               \\ % LOri024     
LOri025 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem? & Y  & III                 & -2.72 & Diskless   & Ha-   WHa(DM)=3.95  DM\#59        \\ % LOri025     
LOri026 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.69 & Diskless   & Ha-   WHa(DM)=6.07  DM\#12        \\ % LOri026     
LOri027 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.68 & Diskless   & --                               \\ % LOri027     
LOri028 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem? & Y  & III                 & -2.67 & Diskless   & --                               \\ % LOri028     
LOri029 & --    & Y  Y  Y  Y  Y  Y  Y  & NM-  & Y  & II                  & -0.72 & Thick      & Ha+   WHa(DM)=30.00 DM\#36        \\ % LOri029     
LOri030 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.60 & Diskless   & --                               \\ % LOri030   
LOri031 & M4.0  & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.69 & Diskless   & Ha-   WHa=3.8   DM\#20  WHa(DM)= 3.45      \\ % LOri031
LOri032 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.64 & Diskless   & Ha-   WHa(DM)=6.83  DM\#55        \\ % LOri032     
LOri033 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.68 & Diskless   & Ha-   WHa(DM)=3.14  DM\#39        \\ % LOri033     
LOri034 & --    & Y  Y  Y  Y  Y  Y  Y  & NM-  & Y  & II                  & -0.85 & Thick      & Ha+   WHa(DM)=10.92 DM\#33        \\ % LOri034     
LOri035 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.70 & Diskless   & Ha-   WHa(DM)=4.13  DM\#29        \\ % LOri035     
LOri036 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.67 & Diskless   & --                               \\ % LOri036     
LOri037 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.67 & Diskless   & Ha-   WHa(DM)=3.63  DM\#11        \\ % LOri037     
LOri038 & --    & Y  -- Y  Y  Y  -- -- & Mem  & Y  & I/II                & -1.00 & Thick      & Ha+   WHa(DM)=24.95 DM\#02        \\ % LOri038     
LOri039 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.65 & Diskless   & Ha-   WHa(DM)=3.59  DM\#49        \\ % LOri039     
LOri040 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.66 & Diskless   & Ha-   WHa(DM)=3.90  DM\#41        \\ % LOri040     
LOri041 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.69 & Diskless   & Ha-   WHa(DM)=8.20  DM\#38        \\ % LOri041     
LOri042 & M4.0  & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.67 & Diskless   & Ha-   WHa=4.3   DM\#54  WHa(DM)= 4.22       \\ % LOri042      
LOri043 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.69 & Transition & --                               \\ % LOri043   
LOri044 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.65 & Diskless   & --                               \\ % LOri044   
LOri045 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & II\tablenotemark{7} & -2.68 & Diskless   & --                               \\ % LOri045   
LOri046 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem? & Y  & III                 & -2.67 & Diskless   & --                               \\ % LOri046   
LOri047 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.68 & Diskless   & Ha-   WHa(DM)=8.65  DM\#47        \\ % LOri047     
LOri048 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & II                  & -2.07 & Thin       & --                               \\ % LOri048   
LOri049 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -3.32 & Diskless   & --                               \\ % LOri049   
LOri050 & M4.5  & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & II                  & -0.60 & Thick      & 200km WHa=15.6                \\ % LOri050   
LOri051 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.73 & Diskless   & --                               \\ % LOri051   
LOri052 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.68 & Diskless   & --                               \\ % LOri052   
LOri053 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.68 & Diskless   & --                               \\ % LOri053   
LOri054 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.68 & Diskless   & --                               \\ % LOri054   
LOri055 & M4.5: & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.68 & Diskless   & Ha-   WHa=8.2                 \\ % LOri055   
LOri056 & M4.5: & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.68 & Diskless   & Ha-   WHa=7.2                 \\ % LOri056   
LOri057 & M5.5  & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.62 & Diskless   & Ha-   WHa=8.4                 \\ % LOri057   
LOri058 & M4.5: & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -3.16 & Diskless   & Ha-   WHa=7.3                 \\ % LOri058   
LOri059 & M4.5  & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -3.23 & Diskless   & Ha-   WHa=8.7                 \\ % LOri059   
LOri060 & M4.5: & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.79 & Diskless   & Ha-   WHa=4.1                 \\ % LOri060   
LOri061 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & II                  & -1.32 & Thick      & --                               \\ % LOri061   
LOri062 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & II                  & -1.66 & Thick      & --                               \\ % LOri062   
LOri063 & M4.5: & Y  Y  Y  Y  Y  Y  Y  & Mem? & Y  & I/II                & -1.58 & Thick      & Ha+FL WHa=12.8                \\ % LOri063   
LOri064 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.54 & Thin       & --                               \\ % LOri064   
LOri065 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.97 & Transition & --                               \\ % LOri065   
LOri066 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -3.25 & Diskless   & --                               \\ % LOri066   
LOri067 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.83 & Diskless   & --                               \\ % LOri067   
LOri068 & M5.0  & Y  Y  Y  Y  Y  Y  Y  & Mem? & Y  & III                 & -2.57 & Diskless   & Ha+   WHa=16.6                \\ % LOri068   
LOri069 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem? & Y  & III                 & -2.65 & Diskless   & --                               \\ % LOri069   
LOri070 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.57 & Diskless   & --                               \\ % LOri070   
LOri071 & M5.0  & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.58 & Diskless   & Ha-   WHa=8.0                 \\ % LOri071   
LOri072 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem? & Y  & III                 & -2.55 & Thin       & --                               \\ % LOri072   
LOri073 & M5.0  & Y  Y  Y  Y  Y  Y  Y  & Mem? & Y  & III                 & -2.59 & Diskless   & Ha+?  WHa=12.0                \\ % LOri073   
LOri074 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem? & Y  & III                 & -2.78 & Diskless   & --                               \\ % LOri074   
LOri075 & M5.5  & Y  Y  Y  Y  Y  Y  Y  & Mem? & Y  & III                 & -2.67 & Diskless   & Ha-   WHa=9.4   WHa=9.4    \\ % LOri075   
LOri076 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.62 & Diskless   & --                               \\ % LOri076   
LOri077 & M5.0  & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.72 & Diskless   & Ha-   WHa=8.8                 \\ % LOri077   
LOri078 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.58 & Diskless   & --                               \\ % LOri078   
LOri079 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem? & Y  & III                 & -2.51 & Thin       & --                               \\ % LOri079   
LOri080 & M5.5  & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & II                  & -2.55 & Thin       & Ha+?  WHa=14.3                \\ % LOri080   
LOri081 & M5.5  & N  Y  Y  Y  Y  Y  Y  & Mem+ & Y  & II                  & -1.70 & Thick      & Ha-   WHa=4.2                 \\ % LOri081   
LOri082 & M4.5  & Y  Y  Y  Y  Y  Y  Y  & Mem+ & Y  & II\tablenotemark{7} & -2.82 & Diskless   & Ha-   WHa=8.6                 \\ % LOri082   
LOri083 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.85 & Diskless   & --                               \\ % LOri083   
LOri084 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.71 & Diskless   & --                               \\ % LOri084   
LOri085 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & II                  & -1.63 & Thick      & --                               \\ % LOri085   
LOri086 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.86 & Diskless   & --                               \\ % LOri086   
LOri087 & M4.5  & Y  Y  Y  Y  Y  Y  Y  & Mem+ & Y  & III                 & -2.54 & Thin       & Ha-   WHa=6.7                 \\ % LOri087   
LOri088 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.58 & Diskless   & --                               \\ % LOri088   
LOri089 & M5.0  & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & II                  & -2.50 & Thin       & Ha-   WHa=5.1                 \\ % LOri089   
LOri090 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.69 & Diskless   & --                               \\ % LOri090   
LOri091 & M5.5  & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & II                  & -2.48 & Thin       & Ha+?  WHa=14.7                \\ % LOri091   
LOri092 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & II                  & -2.79 & Diskless   & --                               \\ % LOri092   
LOri093 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.68 & Diskless   & --                               \\ % LOri093   
LOri094 & M5.5  & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.82 & Diskless   & Ha-   WHa=10.4                \\ % LOri094   
LOri095 & M6.0  & Y  Y  Y  Y  Y  Y  Y  & Mem+ & Y  & III                 & -2.91 & Diskless   & Ha-   WHa=7.3                 \\ % LOri095   
LOri096 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & II                  & -1.71 & Thick      & --                               \\ % LOri096   
LOri098 & M5.0  & Y  Y  Y  Y  Y  Y  Y  & Mem+ & Y  & III                 & -2.61 & Diskless   & Ha-   WHa=12.9                \\ % LOri098   
LOri099 & M5.25 & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.74 & Diskless   & Ha-   WHa=6.6                 \\ % LOri099   
LOri100 & M5.5  & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.67 & Diskless   & Ha+?  WHa=13.1                \\ % LOri100   
LOri101 & --    & N  N  ?  ?  Y  Y  Y  & Mem? & N  & III                 & -2.6  & Diskless   & --                               \\ % LOri101   
LOri102 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem? & Y  & III                 & -2.65 & Diskless   & --                               \\ % LOri102   
LOri103 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem? & Y  & III\tablenotemark{8}& -2.31 & Thin       & --                               \\ % LOri103   
LOri104 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & II                  & -1.30 & Thick      & --                               \\ % LOri104   
LOri105 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.75 & Diskless   & --                               \\ % LOri105   
LOri106 & M5.5  & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & II                  & -1.16 & Thick      & Ha+   WHa=54.0                \\ % LOri106   
LOri107 & M6.0  & Y  Y  Y  Y  Y  Y  Y  & Mem+ & Y  & III                 & -2.68 & Diskless   & Ha-   WHa=11.7                \\ % LOri107   
LOri108 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.61 & Diskless   & --                               \\ % LOri108   
LOri109 & M5.5  & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -2.82 & Diskless   & Ha-   WHa=10.1                \\ % LOri109   
LOri110 & M5.5  & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & II                  & -2.52 & Thin       & Ha-   WHa=9.1                 \\ % LOri110   
LOri111 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -3.19 & Diskless   & --                               \\ % LOri111   
LOri112 & --    & Y  Y  Y  Y  Y  Y  Y  & NM-  & Y  & III                 & -2.72 & Diskless   & --                               \\ % LOri112   
LOri113 & M5.5  & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & II                  & -1.37 & Thick      & Ha+   WHa=22.0                \\ % LOri113   
LOri114 & M6.5  & Y  Y  Y  Y  Y  Y  Y  & Mem+ & Y  & II                  & -2.38 & Thin       & Ha-   WHa=10.9                \\ % LOri114   
LOri115 & M5.0  & Y  Y  Y  Y  Y  Y  Y  & NM+  & Y  & II                  & -2.02 & Thin       & Ha-   WHa=8.5                 \\ % LOri115   
LOri116 & M5.5  & Y  Y  Y  Y  Y  Y  Y  & Mem+ & Y  & II                  & -2.43 & Thin       & Ha-   WHa=11.1                \\ % LOri116   
LOri117 & M6.0  & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & --                  & -2.20 & Thin       & Ha+?  WHa=22.9                \\ % LOri117   
LOri118 & M5.5  & Y  Y  Y  Y  Y  Y  Y  & Mem+ & Y  & II                  & -1.37 & Thick      & Ha-   WHa=10.1                \\ % LOri118   
LOri119 & M5.5  & Y  Y  Y  Y  Y  Y  Y  & NM?  & Y  & III                 & -2.85 & Diskless   & Ha+?  WHa=12.7                \\ % LOri119   
LOri120 & M5.5  & Y  Y  Y  Y  Y  Y  Y  & Mem+ & Y  & II                  & -1.59 & Thick      & Ha-   WHa=7.4                 \\ % LOri120   
LOri121 & --    & Y  Y  Y  Y  ?  Y  Y  & NM-  & Y  & --                  & -2.31 & Thin       & --                               \\ % LOri121   
LOri122 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & II                  & -2.46 & Thin       & --                               \\ % LOri122   
LOri124 & M5.5  & Y  Y  Y  Y  Y  Y  Y  & Mem? & Y  & III                 & -2.56 & Diskless   & Ha-   WHa=8.4                 \\ % LOri124   
LOri125 & --    & Y  Y  Y  Y  Y  Y  Y  & NM-  & Y  & III                 & -2.56 & Diskless   & --                               \\ % LOri125   
LOri126 & M6.5  & Y  Y  Y  Y  Y  Y  Y  & Mem+ & Y  & II                  & -1.24 & Thick      & Ha+?  WHa=26.2                \\ % LOri126   
LOri127 & --    & N  N  N  N  N  N  N  & NM-  & N  & III                 & -2.78 & Diskless   & --                               \\ % LOri127   
LOri128 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem? & Y  & III                 & -2.69 & Diskless   & --                               \\ % LOri128   
LOri129 & M6.0  & Y  Y  Y  Y  Y  Y  Y  & Mem? & Y  & II                  & -1.71 & Thick      & Ha+?  WHa=12.1                \\ % LOri129   
LOri130 & M5.5  & Y  Y  Y  Y  Y  ?  Y  & Mem+ & Y  & III                 & -2.69 & Diskless   & Ha-   WHa=8.7                 \\ % LOri130   
LOri131 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem? & Y  & II                  & -2.12 & Thin       & --                               \\ % LOri131   
LOri132 & --    & Y  Y  Y  Y  Y  Y  N  & NM-  & Y  & II                  & -2.25 & Thin       & --                               \\ % LOri132   
LOri133 & M4.5  & N  N  N  ?  ?  N  Y  & NM+  & N  & --                  & -2.91 & Diskless   & --                               \\ % LOri133   
LOri134 & M5.0  & Y  Y  Y  Y  ?  ?  Y  & NM+  & Y  & III                 & -2.34 & Thin       & --                               \\ % LOri134   
LOri135 & M7.0  & Y  Y  Y  Y  Y  Y  ?  & Mem? & Y  & III                 & -2.56 & Diskless   & Ha-   WHa=15.5                \\ % LOri135   
LOri136 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem? & Y  & III                 & -2.17 & Thin       & --                               \\ % LOri136   
LOri137 & --    & -- -- N  N  -- -- -- & ?    & N  & --                  & --    & --         & --                               \\ % LOri137   
LOri138 & --    & Y  Y  Y  Y  Y  Y  Y  & NM-  & Y  & --                  & -2.13 & Thin       & --                               \\ % LOri138   
LOri139 & M6.0  & Y  Y  Y  Y  Y  Y  Y  & Mem+ & Y  & II                  & -1.22 & Thick      & Ha+?  WHa=19.7                \\ % LOri139   
LOri140 & M7.0  & Y  Y  Y  Y  Y  Y  Y  & Mem+ & Y  & II                  & -1.40 & Thick      & Ha+   WHa=72.8                \\ % LOri140   
LOri141 & M4.5  & N  N  ?  N  Y  Y  Y  & NM+  & N  & --                  & -5.35 & Diskless   & --                               \\ % LOri141   
LOri142 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem? & Y  & --                  & --    & --         & --                               \\ % LOri142   
LOri143 & M6.5  & Y  Y  Y  Y  Y  Y  Y  & Mem+ & Y  & III                 & -2.59 & Diskless   & Ha+   WHa=35.7                \\ % LOri143   
LOri144 & --    & N  N  N  N  N  N  Y  & ?    & N? & --                  & --    & --         & --                               \\ % LOri144   
LOri146 & --    & Y  Y  Y  Y  Y  Y  Y  & Mem  & Y  & III                 & -1.90 & Thin       & --                               \\ % LOri146   
LOri147 & M5.5  & Y  Y  ?  N  ?  N  Y  & NM+  & Y? & --                  & -2.41 & Thin       & --                               \\ % LOri147   
LOri148 & --    & Y  N  Y  Y  Y  Y  N  & NM-  & Y? & --                  & -2.19 & Thin       & --                               \\ % LOri148   
LOri149 & --    & -- N  N  N  -- N  -- & ?    & N  & --                  & --    & --         & --                               \\ % LOri149   
LOri150 & M8.0  & Y  Y  Y  Y  Y  Y  Y  & Mem+ & Y  & --                  & -2.72 & Diskless   & Ha-   WHa=15.6                \\ % LOri150   
LOri151 & M5.5  & N  N  N  ?  Y  Y  Y  & NM?  & N  & --                  & --    & --         & --                               \\ % LOri151   
LOri152 & --    & Y  Y  N  N  N  N  Y  & NM-  & N? & --                  & --    & --         & --                               \\ % LOri152   
LOri153 & --    & ?  Y  Y  Y  Y  Y  Y  & ?    & Y  & --                  & --    & --         & --                               \\ % LOri153   
LOri154 & M8.0  & Y  Y  Y  ?  Y  Y  Y  & Mem+ & Y  & --                  & --    & --         & Ha-   WHa=16.9                \\ % LOri154   
LOri155 & M8.0  & Y  Y  Y  Y  Y  Y  Y  & Mem+ & Y  & III                 & -2.03 & Thin       & Ha+?  WHa=38.0                \\ % LOri155   
LOri156 & M8.0  & Y  Y  Y  Y  Y  Y  Y  & Mem+ & Y  & III                 & -1.54 & Thick      & Ha+   WHa=101.7               \\ % LOri156   
LOri157 & --    & N  N  N  N  N  N  Y  & ?    & N  & --                  & --    & --         & --                               \\ % LOri157   
LOri158 & --    & N  N  N  N  N  N  Y  & ?    & N? & --                  & --    & --         & --                               \\ % LOri158   
LOri159 & --    & N  N  N  N  Y  Y  N  & ?    & N? & --                  & --    & --         & --                               \\ % LOri159   
LOri160 & --    & N  Y  Y  Y  Y  Y  Y  & ?    & Y  & --                  & --    & --         & --                               \\ % LOri160   
LOri161 & M8.5  & Y  Y  Y  Y  Y  Y  Y  & Mem+ & Y  & --                  & --    & --         & Ha+   WHa=123                 \\ % LOri161   
LOri162 & --    & Y  Y  Y  Y  Y  Y  Y  & ?    & Y  & --                  & --    & --         & --                               \\ % LOri162   
LOri163 & --    & Y  Y  Y  Y  Y  Y  Y  & ?    & Y  & --                  & --    & --         & --                               \\ % LOri163   
LOri164 & --    & N  N  -- -- -- -- N  & ?    & N  & --                  & --    & --         & --                               \\ % LOri164   
LOri165 & M7.5  & N  N  Y  Y  Y  Y  ?  & NM?  & N? & --                  & --    & --         & --                               \\ % LOri165   
LOri166 & --    & ?  ?  Y  N  Y  Y  ?  & ?    & Y? & --                  & --    & --         & --                               \\ % LOri166   
LOri167 & --    & Y  Y  Y  Y  Y  Y  Y  & ?    & Y  & --                  & --    & --         & --                               \\ % LOri167   
LOri168 & --    & N  N  -- -- -- -- Y  & ?    & N? & --                  & --    & --         & --                               \\ % LOri168   
LOri169 & --    & N  N  -- -- -- -- -- & ?    & Y? & --                  & --    & --         & --                               \\ % LOri169   
LOri170 & --    & N  N  -- -- -- -- -- & ?    & N? & --                  & --    & --         & --                               \\ % LOri170   
\enddata 
% Name   && SpType& Mem? & Class  & I1  & I2  & Comment  \\        
\tablenotetext{1}{Membership is Ivs(I-J); Ivs(I-K); Ivs(I-3.6); Ivs(I-4.5); Jvs(J-3.6);Kvs(K-3.6); Jvs(J-K).} 
\tablenotetext{2}{Membership as in Paper~I.} 
\tablenotetext{3}{Final membership.}
\tablenotetext{4} {Classification as measured in the IRAC CCD --[3.6]-[4.5]
    versus [5.8]-[8.0]. Class~III stands for diskless members and Class~II are
    Classical TTauri stars or substellar analogs.}
\tablenotetext{5}{IRAC slope. \citet{Lada06} classified the objects according
  to their IRAC slope: $\alpha<$-2.56 for a diskless object,
  -2.56$<\alpha<$-1.80 for a transition object, and $\alpha>$-1.80 for objects
bearing optically thick disks}
\tablenotetext{6}{Ha+ = W(Halpha) above the saturation criterion. \\
Ha- = W(Halpha) below the saturation criterion.  \\   
200km =  width of Halpha equal or larger than this value.\\
WHa(DM) = from Dolan \& Mathieu}
\tablenotetext{7}{{\bf Probably diskless objects. The different results on
    IRAC CCD and IRAC slope are probably due to an uncertain measure at 5.8~$\mu$m.}}
\tablenotetext{8}{{\bf Probably a class II source with an uncertain measure at 8.0~$\mu$m.}}
\end{deluxetable}                                                              
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 

\begin{deluxetable}{ccccc}
\setlength{\tabcolsep}{0.02in}
\tabletypesize{\scriptsize}
%\rotate
\tablewidth{0pt}
\tablecaption{Location of the substellar frontier, using models by
 Baraffe et al. (1998) and a distance of 400 pc. 
Values such as 340 or 450 pc would modify the listed magnitudes by
$-$0.35 and $+$0.26, respectively. We have included an
interstellar reddening of $E(B-V)$=0.12, equivalent to
 $A_I$=0.223, $A_J$=0.106, $A_K$=0.042, $A_L$=0.022
}
\tablehead{
\colhead{Age (Myr)} & 
\colhead{$Ic$}      & 
\colhead{$J$}       & 
\colhead{$Ks$}      & 
\colhead{$L'$}     
}
\startdata
 1 &  16.72 &  14.35 &  13.32 &  12.88  \\
 3 &  17.18 &  14.87 &  13.84 &  13.40  \\
 5 &  17.55 &  15.36 &  14.35 &  13.92  \\
 8 &  17.92 &  15.80 &  14.80 &  14.36  \\
10 &  18.13 &  16.01 &  15.01 &  14.57  \\
16 &  18.52 &  16.40 &  15.40 &  14.96  \\
20 &  18.71 &  16.59 &  15.60 &  15.15  \\
\enddata
\end{deluxetable}
